Optimal Attitude Control of Large Flexible Space Structures with Distributed Momentum Actuators

Recent spacecraft mission concepts propose larger payloads that have lighter, less rigid structures. For large lightweight structures, the natural frequencies of their vibration modes may fall within the attitude controller bandwidth, threatening the stability and settling time of the controller and compromising performance. This work tackles this issue by proposing an attitude control design paradigm of distributing momentum actuators throughout the structure to have more control authority over vibration modes. The issue of jitter disturbances introduced by these actuators is addressed by expanding the bandwidth of the attitude controller to suppress excess vibrations. Numerical simulation results show that, at the expense of more control action, a distributed configuration can achieve lower settling times and reduce structural deformation compared to a more standard centralized configuration.

==> figures/modes.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.91in,
height=0.836in,
at={(0.978in,0.446in)},
scale only axis,
point meta min=-1,
point meta max=1,
colormap={mymap}{[1pt] rgb(0pt)=(0,0,0.5); rgb(20pt)=(0.5,0.5,0.5); rgb(40pt)=(0.5,0,0)},
xmin=-16.0884572681199,
xmax=16.0884572681199,
xlabel style={font=\color{white!15!black}},
xlabel={X [m]},
ymin=-14.5,
ymax=14.5,
ylabel style={font=\color{white!15!black}},
ylabel={Y [m]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\eta_1$}
]

\addplot[area legend, table/row sep=crcr, patch, fill opacity=0.5, shader=interp, forget plot, patch table={%
67	31	30\\
87	38	37\\
129	134	117\\
102	88	35\\
124	88	102\\
86	42	41\\
83	47	46\\
92	65	1\\
79	58	57\\
78	6	59\\
111	13	75\\
71	21	20\\
74	15	14\\
64	3	2\\
110	31	67\\
66	32	31\\
86	41	40\\
115	93	99\\
60	0	5\\
67	29	28\\
69	25	24\\
68	27	26\\
67	30	29\\
68	28	27\\
95	61	0\\
70	24	23\\
70	23	22\\
71	22	21\\
109	22	71\\
61	1	0\\
71	20	19\\
94	17	73\\
73	16	15\\
133	92	116\\
74	14	13\\
75	11	10\\
127	111	131\\
76	10	9\\
77	8	7\\
77	7	6\\
79	57	56\\
65	2	1\\
81	52	51\\
112	78	58\\
78	59	58\\
121	122	112\\
124	108	88\\
91	3	64\\
90	81	107\\
83	49	48\\
84	45	44\\
83	48	47\\
63	4	3\\
84	46	45\\
85	43	42\\
88	37	36\\
100	102	89\\
108	40	87\\
88	36	35\\
89	34	33\\
76	9	8\\
107	81	51\\
91	63	3\\
62	5	4\\
113	83	46\\
108	37	88\\
104	15	74\\
110	28	68\\
98	44	85\\
113	46	84\\
66	33	32\\
130	68	93\\
108	86	40\\
96	5	62\\
112	58	79\\
123	117	137\\
111	75	10\\
106	64	2\\
114	90	107\\
81	53	52\\
85	44	43\\
103	85	42\\
93	68	26\\
109	71	19\\
79	56	55\\
90	80	53\\
75	13	12\\
75	12	11\\
105	6	78\\
105	77	6\\
102	35	89\\
125	135	118\\
101	8	77\\
128	115	99\\
103	42	86\\
97	4	63\\
72	19	18\\
72	18	17\\
89	35	34\\
100	89	33\\
73	17	16\\
94	72	17\\
114	91	136\\
114	120	137\\
82	51	50\\
82	50	49\\
122	119	105\\
90	53	81\\
69	26	25\\
99	69	24\\
109	19	72\\
92	1	61\\
87	40	39\\
87	39	38\\
135	60	96\\
93	26	69\\
80	55	54\\
80	54	53\\
108	87	37\\
134	62	97\\
95	0	60\\
132	61	95\\
97	62	4\\
117	98	103\\
96	60	5\\
110	67	28\\
99	24	70\\
99	93	69\\
104	73	15\\
94	73	104\\
131	111	76\\
111	74	13\\
116	94	104\\
132	92	61\\
106	2	65\\
119	101	105\\
101	76	8\\
101	77	105\\
113	49	83\\
113	82	49\\
112	79	55\\
112	55	80\\
100	33	66\\
118	102	100\\
111	10	76\\
133	119	106\\
98	84	44\\
98	85	103\\
107	51	82\\
120	82	113\\
129	108	124\\
129	117	103\\
137	63	91\\
120	107	82\\
110	66	31\\
130	110	68\\
123	120	113\\
123	137	120\\
115	130	93\\
109	70	22\\
125	118	100\\
125	110	130\\
136	64	106\\
136	91	64\\
131	119	133\\
121	136	122\\
126	94	116\\
127	116	104\\
128	109	126\\
128	126	132\\
126	72	94\\
126	109	72\\
137	97	63\\
117	97	137\\
125	130	135\\
118	124	102\\
114	137	91\\
114	107	120\\
133	65	92\\
133	106	65\\
123	98	117\\
129	124	134\\
134	97	117\\
134	96	62\\
135	96	118\\
135	95	60\\
131	76	101\\
131	101	119\\
127	133	116\\
127	131	133\\
122	105	78\\
122	78	112\\
132	116	92\\
132	126	116\\
128	132	115\\
115	132	95\\
134	124	118\\
134	118	96\\
136	106	119\\
136	119	122\\
135	130	115\\
135	115	95\\
123	113	84\\
123	84	98\\
121	112	80\\
121	80	90\\
129	103	86\\
129	86	108\\
125	100	66\\
125	66	110\\
128	99	70\\
128	70	109\\
127	104	74\\
127	74	111\\
114	136	121\\
114	121	90\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0	2	0\\
-1.73205080756888	1	0\\
-1.73205080756888	-1	0\\
0	-2	0\\
1.73205080756888	-1	0\\
1.73205080756888	1	0\\
-10.3923048454133	-8	0.693599248069432\\
-12.1243556529821	-7	0.802441045622726\\
-12.1243556529821	-5	0.770212235646829\\
-13.856406460551	-4	0.893081086223671\\
-13.856406460551	-2	0.870247758366109\\
-15.5884572681199	-1	1\\
-15.5884572681199	1	0.98090160379708\\
-13.856406460551	2	0.832342999571446\\
-13.856406460551	4	0.816415254946903\\
-12.1243556529821	5	0.67606883416418\\
-12.1243556529821	7	0.667357601532265\\
-10.3923048454133	8	0.541336001808537\\
-10.3923048454133	10	0.536949787100164\\
-8.66025403784439	11	0.420781744533491\\
-8.66025403784439	13	0.415429820666912\\
-6.92820323027551	14	0.302244739764958\\
-5.19615242270663	13	0.196109204250357\\
-3.46410161513775	14	0.0824678212176262\\
-1.73205080756888	13	-0.0172179030421191\\
0	14	-0.134690154942532\\
1.73205080756888	13	-0.228471572527905\\
3.46410161513775	14	-0.355615266053694\\
5.19615242270663	13	-0.44900362064707\\
6.92820323027551	14	-0.58405197566698\\
8.66025403784439	13	-0.678218288023499\\
8.66025403784439	11	-0.635916862052661\\
10.3923048454133	10	-0.733703370912271\\
10.3923048454133	8	-0.693078154090159\\
12.1243556529821	7	-0.801851195258761\\
12.1243556529821	5	-0.769717397137184\\
13.856406460551	4	-0.892620618347057\\
13.856406460551	2	-0.870020578888373\\
15.5884572681199	1	-0.999894341643797\\
15.5884572681199	-1	-0.98101487676253\\
13.856406460551	-2	-0.832541811616796\\
13.856406460551	-4	-0.816797313650439\\
12.1243556529821	-5	-0.676496846489291\\
12.1243556529821	-7	-0.667938831001129\\
10.3923048454133	-8	-0.541952299628057\\
10.3923048454133	-10	-0.537760790606553\\
8.66025403784439	-11	-0.421583461362599\\
8.66025403784439	-13	-0.416386150017862\\
6.92820323027551	-14	-0.303131696972814\\
5.196152422706	-13	-0.196772442362672\\
3.46410161513775	-14	-0.0830218763078673\\
1.732050807568	-13	0.0168671526402381\\
0	-14	0.13449397951326\\
-1.732050807568	-13	0.228469213279971\\
-3.46410161513775	-14	0.355784079620671\\
-5.196152422706	-13	0.4492835815229\\
-6.92820323027551	-14	0.584463852736963\\
-8.66025403784439	-13	0.678724748961025\\
-8.66025403784439	-11	0.636388537788571\\
-10.3923048454133	-10	0.734240002132138\\
1.78784519504291	3.02643487030594	-0.0355289152482592\\
-1.73205080756888	3	0.0189404191410412\\
3.46410161513775	0	-0.0524676266523756\\
1.73205080756888	-3	-0.0189378202399042\\
-1.78449810477506	-3.15340780532686	0.0389170789655103\\
-3.46410161513776	-1.55431223447522e-15	0.0524827806534468\\
8.39327708205231	8.84612653182591	-0.569949664027849\\
7.08802307956212	12.2768160990224	-0.55832373419499\\
3.56517499789487	11.7532155042754	-0.320310300820093\\
0.0878382650502345	12.2366881526603	-0.117974642171252\\
-3.46644466171605	11.6886079912081	0.0966125149582355\\
-7.08802307956212	12.2768160990224	0.317453694511056\\
-8.40157386081541	8.86253503331038	0.406135269622115\\
-10.6484962005389	6.04615023049724	0.562646349344289\\
-11.8662274378714	2.72094866752204	0.668112132710485\\
-14.182620842091	-0.000149013786138408	0.876747716987117\\
-11.7972295325875	-2.78638125701316	0.713120498728563\\
-10.5603677949772	-6.19879310652011	0.670623828251305\\
-8.40732456835312	-8.93003988844723	0.573309637459322\\
-7.08802307956167	-12.2768160990225	0.558709926601472\\
-3.47785543945036	-11.7231174300491	0.314432552126943\\
0.0881284055616198	-12.2449433370176	0.107463746418614\\
3.52997911602646	-11.7459765982785	-0.100541884158491\\
7.08802307956173	-12.2768160990224	-0.318240072264502\\
8.41493988338614	-8.87629603864508	-0.407619538214284\\
10.6484962005389	-6.04615023049724	-0.563111212768096\\
11.9373036843802	-2.81593670983126	-0.673455801147139\\
14.1760461591242	4.44089209850063e-16	-0.876175995366419\\
11.9360542455176	2.81073836820853	-0.724410859941938\\
10.6423580556597	6.04220053398496	-0.673374613878466\\
-1.19063855101122	-10.5092613466581	0.156985433551143\\
0.010125845679115	-4.71913798802649	0.0194391510667687\\
-4.04544002902323	2.29580279350722	0.0953095700432477\\
1.5191685744447	10.5785914844581	-0.176795920250121\\
-8.50596802570915	6.28575390522961	0.409947888572582\\
0.0879888999224391	4.66986066104623	-0.0214026636916538\\
3.98895068944242	2.24268457228797	-0.109308824839231\\
4.01403437336761	-2.36000972174185	-0.094405920486663\\
8.50596802570914	-6.28575390522962	-0.410327818873046\\
-1.19063855101151	10.5092613466571	-0.0253528632824459\\
8.50596802570915	6.28575390522961	-0.519145320137619\\
-9.69660657672066	-4.22350744142749	0.567333358016183\\
9.92852902814065	3.97236267262082	-0.580975052924752\\
9.9661226468558	-3.9907352878078	-0.515230723334269\\
-9.9661226468558	3.9907352878078	0.514910288632265\\
-8.43913946244845	-6.63554774550464	0.522941718233008\\
-4.05239259098732	-2.35151806291433	0.116268824015781\\
1.52698318440684	-10.626283033313	0.00754536130245696\\
11.7628381002048	-8.88178419700125e-16	-0.679718809332684\\
-5.88141905010241	10.1869166153809	0.246298623047642\\
5.88141905010241	10.1869166153809	-0.433178275223997\\
-11.9391754010275	-0.015684011902124	0.694525487164026\\
-5.88141905010221	-10.1869166153811	0.433413009867753\\
5.88141905010219	-10.1869166153809	-0.246878262681604\\
0.0461674871019671	-7.75252970096637	0.0532417229514669\\
0.127372965112293	7.65283800855857	-0.0597527404807287\\
-6.62491569902696	3.75275378748214	0.267556423791211\\
6.63255569957554	-3.89004419598917	-0.269605805863087\\
6.72096166372222	3.68743123738932	-0.326357211388355\\
-6.64325003021453	-3.93515030889245	0.326804972377103\\
3.35174172323012	-8.78591699571811	-0.101863821458211\\
-3.14508811445784	-8.63951758551277	0.230307796198875\\
-5.91913668430707	-7.29917527806036	0.364770649924172\\
5.88089344334778	-7.05587727983317	-0.241529393731145\\
9.25795394768964	1.43355077896626	-0.488347018608828\\
5.98499319516367	6.97955990956331	-0.359933242571011\\
-5.81662803916289	7.07596621506017	0.237418937319623\\
-9.27911532977563	1.44387739091265	0.466749493194857\\
-3.08172308576404	8.63863484150722	0.087504794003274\\
9.26393708363159	-1.51548916618595	-0.465463507677874\\
3.39700683035293	8.69783229336002	-0.245894016340193\\
-9.11753799123387	-1.59295892944123	0.478626590292988\\
-3.08636659485455	5.39411971316392	0.0821405410961834\\
-6.31709845098976	-0.0497620483315667	0.237475966404098\\
6.26160229918603	-0.0811660824078695	-0.232126567511426\\
3.22116187430352	5.33923968741316	-0.150220336819298\\
-3.15835643942045	-5.51340777150541	0.152401209151024\\
3.17367523670482	-5.52511682449155	-0.0872720055846807\\
};

\addplot[area legend, draw=black, fill=black, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
1.22464679914735e-16	2\\
-1.73205080756888	1\\
-1.73205080756888	-0.999999999999999\\
-3.67394039744206e-16	-2\\
1.73205080756888	-1\\
1.73205080756888	0.999999999999999\\
2.38868023897393e-15	2\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.91in,
height=0.836in,
at={(2.183in,0.446in)},
scale only axis,
point meta min=-1,
point meta max=1,
colormap={mymap}{[1pt] rgb(0pt)=(0,0,0.5); rgb(20pt)=(0.5,0.5,0.5); rgb(40pt)=(0.5,0,0)},
xmin=-16.0884572681199,
xmax=16.0884572681199,
xlabel style={font=\color{white!15!black}},
xlabel={X [m]},
ymin=-14.5,
ymax=14.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\eta_2$}
]

\addplot[area legend, table/row sep=crcr, patch, fill opacity=0.5, shader=interp, forget plot, patch table={%
67	31	30\\
87	38	37\\
129	134	117\\
102	88	35\\
124	88	102\\
86	42	41\\
83	47	46\\
92	65	1\\
79	58	57\\
78	6	59\\
111	13	75\\
71	21	20\\
74	15	14\\
64	3	2\\
110	31	67\\
66	32	31\\
86	41	40\\
115	93	99\\
60	0	5\\
67	29	28\\
69	25	24\\
68	27	26\\
67	30	29\\
68	28	27\\
95	61	0\\
70	24	23\\
70	23	22\\
71	22	21\\
109	22	71\\
61	1	0\\
71	20	19\\
94	17	73\\
73	16	15\\
133	92	116\\
74	14	13\\
75	11	10\\
127	111	131\\
76	10	9\\
77	8	7\\
77	7	6\\
79	57	56\\
65	2	1\\
81	52	51\\
112	78	58\\
78	59	58\\
121	122	112\\
124	108	88\\
91	3	64\\
90	81	107\\
83	49	48\\
84	45	44\\
83	48	47\\
63	4	3\\
84	46	45\\
85	43	42\\
88	37	36\\
100	102	89\\
108	40	87\\
88	36	35\\
89	34	33\\
76	9	8\\
107	81	51\\
91	63	3\\
62	5	4\\
113	83	46\\
108	37	88\\
104	15	74\\
110	28	68\\
98	44	85\\
113	46	84\\
66	33	32\\
130	68	93\\
108	86	40\\
96	5	62\\
112	58	79\\
123	117	137\\
111	75	10\\
106	64	2\\
114	90	107\\
81	53	52\\
85	44	43\\
103	85	42\\
93	68	26\\
109	71	19\\
79	56	55\\
90	80	53\\
75	13	12\\
75	12	11\\
105	6	78\\
105	77	6\\
102	35	89\\
125	135	118\\
101	8	77\\
128	115	99\\
103	42	86\\
97	4	63\\
72	19	18\\
72	18	17\\
89	35	34\\
100	89	33\\
73	17	16\\
94	72	17\\
114	91	136\\
114	120	137\\
82	51	50\\
82	50	49\\
122	119	105\\
90	53	81\\
69	26	25\\
99	69	24\\
109	19	72\\
92	1	61\\
87	40	39\\
87	39	38\\
135	60	96\\
93	26	69\\
80	55	54\\
80	54	53\\
108	87	37\\
134	62	97\\
95	0	60\\
132	61	95\\
97	62	4\\
117	98	103\\
96	60	5\\
110	67	28\\
99	24	70\\
99	93	69\\
104	73	15\\
94	73	104\\
131	111	76\\
111	74	13\\
116	94	104\\
132	92	61\\
106	2	65\\
119	101	105\\
101	76	8\\
101	77	105\\
113	49	83\\
113	82	49\\
112	79	55\\
112	55	80\\
100	33	66\\
118	102	100\\
111	10	76\\
133	119	106\\
98	84	44\\
98	85	103\\
107	51	82\\
120	82	113\\
129	108	124\\
129	117	103\\
137	63	91\\
120	107	82\\
110	66	31\\
130	110	68\\
123	120	113\\
123	137	120\\
115	130	93\\
109	70	22\\
125	118	100\\
125	110	130\\
136	64	106\\
136	91	64\\
131	119	133\\
121	136	122\\
126	94	116\\
127	116	104\\
128	109	126\\
128	126	132\\
126	72	94\\
126	109	72\\
137	97	63\\
117	97	137\\
125	130	135\\
118	124	102\\
114	137	91\\
114	107	120\\
133	65	92\\
133	106	65\\
123	98	117\\
129	124	134\\
134	97	117\\
134	96	62\\
135	96	118\\
135	95	60\\
131	76	101\\
131	101	119\\
127	133	116\\
127	131	133\\
122	105	78\\
122	78	112\\
132	116	92\\
132	126	116\\
128	132	115\\
115	132	95\\
134	124	118\\
134	118	96\\
136	106	119\\
136	119	122\\
135	130	115\\
135	115	95\\
123	113	84\\
123	84	98\\
121	112	80\\
121	80	90\\
129	103	86\\
129	86	108\\
125	100	66\\
125	66	110\\
128	99	70\\
128	70	109\\
127	104	74\\
127	74	111\\
114	136	121\\
114	121	90\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0	2	0\\
-1.73205080756888	1	0\\
-1.73205080756888	-1	0\\
0	-2	0\\
1.73205080756888	-1	0\\
1.73205080756888	1	0\\
-10.3923048454133	-8	-0.397308106092245\\
-12.1243556529821	-7	-0.321170633048344\\
-12.1243556529821	-5	-0.1885963802203\\
-13.856406460551	-4	-0.109299901038002\\
-13.856406460551	-2	0.0170168044491706\\
-15.5884572681199	-1	0.101657266055081\\
-15.5884572681199	1	0.226680517594083\\
-13.856406460551	2	0.265157288090866\\
-13.856406460551	4	0.392591088245514\\
-12.1243556529821	5	0.428197776478954\\
-12.1243556529821	7	0.564604881029118\\
-10.3923048454133	8	0.601764993762631\\
-10.3923048454133	10	0.752468421200527\\
-8.66025403784439	11	0.795024784630844\\
-8.66025403784439	13	0.954614863501022\\
-6.92820323027551	14	0.999912645369444\\
-5.19615242270663	13	0.884928491396138\\
-3.46410161513775	14	0.934331863242559\\
-1.73205080756888	13	0.825254908234716\\
0	14	0.885576247595148\\
1.73205080756888	13	0.790218750121948\\
3.46410161513775	14	0.861668247916341\\
5.19615242270663	13	0.778026115079448\\
6.92820323027551	14	0.853090149096421\\
8.66025403784439	13	0.773485203261303\\
8.66025403784439	11	0.620009323078015\\
10.3923048454133	10	0.542035996623757\\
10.3923048454133	8	0.397334153023639\\
12.1243556529821	7	0.321322057523838\\
12.1243556529821	5	0.188789167622808\\
13.856406460551	4	0.109607826870627\\
13.856406460551	2	-0.0167119454861763\\
15.5884572681199	1	-0.101265473182262\\
15.5884572681199	-1	-0.226293057189036\\
13.856406460551	-2	-0.264883102374766\\
13.856406460551	-4	-0.392353146686371\\
12.1243556529821	-5	-0.428035627590287\\
12.1243556529821	-7	-0.564465747458238\\
10.3923048454133	-8	-0.601670231563686\\
10.3923048454133	-10	-0.752390539787646\\
8.66025403784439	-11	-0.794999875066354\\
8.66025403784439	-13	-0.954634313618409\\
6.92820323027551	-14	-1\\
5.196152422706	-13	-0.885043018698231\\
3.46410161513775	-14	-0.934506557997423\\
1.732050807568	-13	-0.825511346856527\\
0	-14	-0.88597523302805\\
-1.732050807568	-13	-0.790680676347428\\
-3.46410161513775	-14	-0.86224255533518\\
-5.196152422706	-13	-0.778500873460612\\
-6.92820323027551	-14	-0.853593637213344\\
-8.66025403784439	-13	-0.773863778400318\\
-8.66025403784439	-11	-0.620234851432744\\
-10.3923048454133	-10	-0.542109303380308\\
1.78784519504291	3.02643487030594	0.0453431056873143\\
-1.73205080756888	3	0.0517175993761059\\
3.46410161513775	0	-0.00891286952040774\\
1.73205080756888	-3	-0.0518031581192262\\
-1.78449810477506	-3.15340780532686	-0.0508922320292674\\
-3.46410161513776	-1.55431223447522e-15	0.0085494482857647\\
8.39327708205231	8.84612653182591	0.46009031879068\\
7.08802307956212	12.2768160990224	0.719449242017002\\
3.56517499789487	11.7532155042754	0.682271293160246\\
0.0878382650502345	12.2366881526603	0.74060210858734\\
-3.46644466171605	11.6886079912081	0.745102697108788\\
-7.08802307956212	12.2768160990224	0.864523734360429\\
-8.40157386081541	8.86253503331038	0.623126982433811\\
-10.6484962005389	6.04615023049724	0.468881742261963\\
-11.8662274378714	2.72094866752204	0.277866332179764\\
-14.182620842091	-0.000149013786138408	0.145298022785671\\
-11.7972295325875	-2.78638125701316	-0.052790770441456\\
-10.5603677949772	-6.19879310652011	-0.274344769515113\\
-8.40732456835312	-8.93003988844723	-0.466316828203367\\
-7.08802307956167	-12.2768160990225	-0.719829086369204\\
-3.47785543945036	-11.7231174300491	-0.680406323211958\\
0.0881284055616198	-12.2449433370176	-0.743369475986513\\
3.52997911602646	-11.7459765982785	-0.751191133217037\\
7.08802307956173	-12.2768160990224	-0.864564661778371\\
8.41493988338614	-8.87629603864508	-0.624429586444745\\
10.6484962005389	-6.04615023049724	-0.468761260723191\\
11.9373036843802	-2.81593670983126	-0.284855764578214\\
14.1760461591242	4.44089209850063e-16	-0.144906029349365\\
11.9360542455176	2.81073836820853	0.0532592290882585\\
10.6423580556597	6.04220053398496	0.263860126451996\\
-1.19063855101122	-10.5092613466581	-0.589059177263238\\
0.010125845679115	-4.71913798802649	-0.130973100489712\\
-4.04544002902323	2.29580279350722	0.0793497587900015\\
1.5191685744447	10.5785914844581	0.59305195453464\\
-8.50596802570915	6.28575390522961	0.436410704641055\\
0.0879888999224391	4.66986066104623	0.126968763256765\\
3.98895068944242	2.24268457228797	0.0423621131031967\\
4.01403437336761	-2.36000972174185	-0.0811827047241106\\
8.50596802570914	-6.28575390522962	-0.436314000114264\\
-1.19063855101151	10.5092613466571	0.610588802401917\\
8.50596802570915	6.28575390522961	0.282545207839049\\
-9.69660657672066	-4.22350744142749	-0.152474292724459\\
9.92852902814065	3.97236267262082	0.13670378578236\\
9.9661226468558	-3.9907352878078	-0.319626231314678\\
-9.9661226468558	3.9907352878078	0.319732715772618\\
-8.43913946244845	-6.63554774550464	-0.305747794173286\\
-4.05239259098732	-2.35151806291433	-0.0468511544000932\\
1.52698318440684	-10.626283033313	-0.625509921218661\\
11.7628381002048	-8.88178419700125e-16	-0.112464131334604\\
-5.88141905010241	10.1869166153809	0.67071913257418\\
5.88141905010241	10.1869166153809	0.558125314026221\\
-11.9391754010275	-0.015684011902124	0.114113578169893\\
-5.88141905010221	-10.1869166153811	-0.558416976030974\\
5.88141905010219	-10.1869166153809	-0.670723507842788\\
0.0461674871019671	-7.75252970096637	-0.365457475483181\\
0.127372965112293	7.65283800855857	0.355246068143843\\
-6.62491569902696	3.75275378748214	0.22255220247976\\
6.63255569957554	-3.89004419598917	-0.231024392856511\\
6.72096166372222	3.68743123738932	0.122238208109673\\
-6.64325003021453	-3.93515030889245	-0.135157028849915\\
3.35174172323012	-8.78591699571811	-0.501812620465352\\
-3.14508811445784	-8.63951758551277	-0.431773164136219\\
-5.91913668430707	-7.29917527806036	-0.343007229249089\\
5.88089344334778	-7.05587727983317	-0.424102773824433\\
9.25795394768964	1.43355077896626	-0.0025812481659017\\
5.98499319516367	6.97955990956331	0.320631483520648\\
-5.81662803916289	7.07596621506017	0.423795454439507\\
-9.27911532977563	1.44387739091265	0.156348836551676\\
-3.08172308576404	8.63863484150722	0.483435928501689\\
9.26393708363159	-1.51548916618595	-0.159933878332574\\
3.39700683035293	8.69783229336002	0.437167550305057\\
-9.11753799123387	-1.59295892944123	-0.00701646191648056\\
-3.08636659485455	5.39411971316392	0.226347277820961\\
-6.31709845098976	-0.0497620483315667	0.0373179306533591\\
6.26160229918603	-0.0811660824078695	-0.0416053729250883\\
3.22116187430352	5.33923968741316	0.186281016100492\\
-3.15835643942045	-5.51340777150541	-0.197546742117001\\
3.17367523670482	-5.52511682449155	-0.238775123245413\\
};

\addplot[area legend, draw=black, fill=black, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
1.22464679914735e-16	2\\
-1.73205080756888	1\\
-1.73205080756888	-0.999999999999999\\
-3.67394039744206e-16	-2\\
1.73205080756888	-1\\
1.73205080756888	0.999999999999999\\
2.38868023897393e-15	2\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.91in,
height=0.836in,
at={(3.388in,0.446in)},
scale only axis,
point meta min=-1,
point meta max=1,
colormap={mymap}{[1pt] rgb(0pt)=(0,0,0.5); rgb(20pt)=(0.5,0.5,0.5); rgb(40pt)=(0.5,0,0)},
xmin=-16.0884572681199,
xmax=16.0884572681199,
xlabel style={font=\color{white!15!black}},
xlabel={X [m]},
ymin=-14.5,
ymax=14.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\eta_3$}
]

\addplot[area legend, table/row sep=crcr, patch, fill opacity=0.5, shader=interp, forget plot, patch table={%
67	31	30\\
87	38	37\\
129	134	117\\
102	88	35\\
124	88	102\\
86	42	41\\
83	47	46\\
92	65	1\\
79	58	57\\
78	6	59\\
111	13	75\\
71	21	20\\
74	15	14\\
64	3	2\\
110	31	67\\
66	32	31\\
86	41	40\\
115	93	99\\
60	0	5\\
67	29	28\\
69	25	24\\
68	27	26\\
67	30	29\\
68	28	27\\
95	61	0\\
70	24	23\\
70	23	22\\
71	22	21\\
109	22	71\\
61	1	0\\
71	20	19\\
94	17	73\\
73	16	15\\
133	92	116\\
74	14	13\\
75	11	10\\
127	111	131\\
76	10	9\\
77	8	7\\
77	7	6\\
79	57	56\\
65	2	1\\
81	52	51\\
112	78	58\\
78	59	58\\
121	122	112\\
124	108	88\\
91	3	64\\
90	81	107\\
83	49	48\\
84	45	44\\
83	48	47\\
63	4	3\\
84	46	45\\
85	43	42\\
88	37	36\\
100	102	89\\
108	40	87\\
88	36	35\\
89	34	33\\
76	9	8\\
107	81	51\\
91	63	3\\
62	5	4\\
113	83	46\\
108	37	88\\
104	15	74\\
110	28	68\\
98	44	85\\
113	46	84\\
66	33	32\\
130	68	93\\
108	86	40\\
96	5	62\\
112	58	79\\
123	117	137\\
111	75	10\\
106	64	2\\
114	90	107\\
81	53	52\\
85	44	43\\
103	85	42\\
93	68	26\\
109	71	19\\
79	56	55\\
90	80	53\\
75	13	12\\
75	12	11\\
105	6	78\\
105	77	6\\
102	35	89\\
125	135	118\\
101	8	77\\
128	115	99\\
103	42	86\\
97	4	63\\
72	19	18\\
72	18	17\\
89	35	34\\
100	89	33\\
73	17	16\\
94	72	17\\
114	91	136\\
114	120	137\\
82	51	50\\
82	50	49\\
122	119	105\\
90	53	81\\
69	26	25\\
99	69	24\\
109	19	72\\
92	1	61\\
87	40	39\\
87	39	38\\
135	60	96\\
93	26	69\\
80	55	54\\
80	54	53\\
108	87	37\\
134	62	97\\
95	0	60\\
132	61	95\\
97	62	4\\
117	98	103\\
96	60	5\\
110	67	28\\
99	24	70\\
99	93	69\\
104	73	15\\
94	73	104\\
131	111	76\\
111	74	13\\
116	94	104\\
132	92	61\\
106	2	65\\
119	101	105\\
101	76	8\\
101	77	105\\
113	49	83\\
113	82	49\\
112	79	55\\
112	55	80\\
100	33	66\\
118	102	100\\
111	10	76\\
133	119	106\\
98	84	44\\
98	85	103\\
107	51	82\\
120	82	113\\
129	108	124\\
129	117	103\\
137	63	91\\
120	107	82\\
110	66	31\\
130	110	68\\
123	120	113\\
123	137	120\\
115	130	93\\
109	70	22\\
125	118	100\\
125	110	130\\
136	64	106\\
136	91	64\\
131	119	133\\
121	136	122\\
126	94	116\\
127	116	104\\
128	109	126\\
128	126	132\\
126	72	94\\
126	109	72\\
137	97	63\\
117	97	137\\
125	130	135\\
118	124	102\\
114	137	91\\
114	107	120\\
133	65	92\\
133	106	65\\
123	98	117\\
129	124	134\\
134	97	117\\
134	96	62\\
135	96	118\\
135	95	60\\
131	76	101\\
131	101	119\\
127	133	116\\
127	131	133\\
122	105	78\\
122	78	112\\
132	116	92\\
132	126	116\\
128	132	115\\
115	132	95\\
134	124	118\\
134	118	96\\
136	106	119\\
136	119	122\\
135	130	115\\
135	115	95\\
123	113	84\\
123	84	98\\
121	112	80\\
121	80	90\\
129	103	86\\
129	86	108\\
125	100	66\\
125	66	110\\
128	99	70\\
128	70	109\\
127	104	74\\
127	74	111\\
114	136	121\\
114	121	90\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0	2	0\\
-1.73205080756888	1	0\\
-1.73205080756888	-1	0\\
0	-2	0\\
1.73205080756888	-1	0\\
1.73205080756888	1	0\\
-10.3923048454133	-8	0.79448634754417\\
-12.1243556529821	-7	0.855593384812686\\
-12.1243556529821	-5	0.794298524725084\\
-13.856406460551	-4	0.89582043790892\\
-13.856406460551	-2	0.873276339726924\\
-15.5884572681199	-1	0.999050256311651\\
-15.5884572681199	1	0.998956493311172\\
-13.856406460551	2	0.873081147880216\\
-13.856406460551	4	0.89538452329086\\
-12.1243556529821	5	0.79384208926866\\
-12.1243556529821	7	0.855086682819165\\
-10.3923048454133	8	0.794070511410594\\
-10.3923048454133	10	0.89572420841826\\
-8.66025403784439	11	0.873378523155972\\
-8.66025403784439	13	0.999194604983556\\
-6.92820323027551	14	0.999326254936761\\
-5.19615242270663	13	0.873614410228582\\
-3.46410161513775	14	0.896202453139557\\
-1.73205080756888	13	0.794562856635165\\
0	14	0.855868403871435\\
1.73205080756888	13	0.794672061277783\\
3.46410161513775	14	0.896423505983137\\
5.19615242270663	13	0.874051878020068\\
6.92820323027551	14	1\\
8.66025403784439	13	0.999995884801657\\
8.66025403784439	11	0.874048170631966\\
10.3923048454133	10	0.896443652450819\\
10.3923048454133	8	0.79459349723681\\
12.1243556529821	7	0.855637967727164\\
12.1243556529821	5	0.794284259262521\\
13.856406460551	4	0.895801800169695\\
13.856406460551	2	0.873296885055502\\
15.5884572681199	1	0.999043697810582\\
15.5884572681199	-1	0.998917563107723\\
13.856406460551	-2	0.873043819227424\\
13.856406460551	-4	0.895277530202096\\
12.1243556529821	-5	0.793630770994677\\
12.1243556529821	-7	0.854716442391712\\
10.3923048454133	-8	0.793614173232273\\
10.3923048454133	-10	0.895132616237963\\
8.66025403784439	-11	0.872734377024191\\
8.66025403784439	-13	0.998469029795764\\
6.92820323027551	-14	0.998583643155257\\
5.196152422706	-13	0.872929942712705\\
3.46410161513775	-14	0.89547741553921\\
1.732050807568	-13	0.794012937732473\\
0	-14	0.85543904689303\\
-1.732050807568	-13	0.794462029456455\\
-3.46410161513775	-14	0.896299299135825\\
-5.196152422706	-13	0.873918866017533\\
-6.92820323027551	-14	0.999878585335052\\
-8.66025403784439	-13	0.999897669395908\\
-8.66025403784439	-11	0.87393521228584\\
-10.3923048454133	-10	0.896293416565977\\
1.78784519504291	3.02643487030594	0.0538508681777721\\
-1.73205080756888	3	0.0509042808622943\\
3.46410161513775	0	0.050929162922601\\
1.73205080756888	-3	0.050991440857969\\
-1.78449810477506	-3.15340780532686	0.0601890273559676\\
-3.46410161513776	-1.55431223447522e-15	0.0509642351354083\\
8.39327708205231	8.84612653182591	0.731214345286973\\
7.08802307956212	12.2768160990224	0.891988624041076\\
3.56517499789487	11.7532155042754	0.738403282295083\\
0.0878382650502345	12.2366881526603	0.726862140894103\\
-3.46644466171605	11.6886079912081	0.730792379163652\\
-7.08802307956212	12.2768160990224	0.891384220530204\\
-8.40157386081541	8.86253503331038	0.732160175671097\\
-10.6484962005389	6.04615023049724	0.726924882307859\\
-11.8662274378714	2.72094866752204	0.729284085350067\\
-14.182620842091	-0.000149013786138408	0.891635722795298\\
-11.7972295325875	-2.78638125701316	0.725165507818775\\
-10.5603677949772	-6.19879310652011	0.727340640811092\\
-8.40732456835312	-8.93003988844723	0.736804696369671\\
-7.08802307956167	-12.2768160990225	0.89187128598369\\
-3.47785543945036	-11.7231174300491	0.733785378033138\\
0.0881284055616198	-12.2449433370176	0.727156959894902\\
3.52997911602646	-11.7459765982785	0.736105120331263\\
7.08802307956173	-12.2768160990224	0.890701331658879\\
8.41493988338614	-8.87629603864508	0.733126163233787\\
10.6484962005389	-6.04615023049724	0.726615672531045\\
11.9373036843802	-2.81593670983126	0.736076569010395\\
14.1760461591242	4.44089209850063e-16	0.891086072332497\\
11.9360542455176	2.81073836820853	0.736248999462548\\
10.6423580556597	6.04220053398496	0.726795450246256\\
-1.19063855101122	-10.5092613466581	0.59846822690863\\
0.010125845679115	-4.71913798802649	0.126048619488732\\
-4.04544002902323	2.29580279350722	0.120891297228877\\
1.5191685744447	10.5785914844581	0.608270843128644\\
-8.50596802570915	6.28575390522961	0.598273614345541\\
0.0879888999224391	4.66986066104623	0.122432373779187\\
3.98895068944242	2.24268457228797	0.11534669836175\\
4.01403437336761	-2.36000972174185	0.121257409571849\\
8.50596802570914	-6.28575390522962	0.597897654588057\\
-1.19063855101151	10.5092613466571	0.598578526247926\\
8.50596802570915	6.28575390522961	0.5986618484757\\
-9.69660657672066	-4.22350744142749	0.598531102607364\\
9.92852902814065	3.97236267262082	0.608627556332928\\
9.9661226468558	-3.9907352878078	0.611621234251915\\
-9.9661226468558	3.9907352878078	0.611755216181539\\
-8.43913946244845	-6.63554774550464	0.612149030657788\\
-4.05239259098732	-2.35151806291433	0.123556817198126\\
1.52698318440684	-10.626283033313	0.611787107828914\\
11.7628381002048	-8.88178419700125e-16	0.701329398141504\\
-5.88141905010241	10.1869166153809	0.701657866211954\\
5.88141905010241	10.1869166153809	0.702058598198383\\
-11.9391754010275	-0.015684011902124	0.715859453623403\\
-5.88141905010221	-10.1869166153811	0.701911954412757\\
5.88141905010219	-10.1869166153809	0.701044697782581\\
0.0461674871019671	-7.75252970096637	0.364563074865527\\
0.127372965112293	7.65283800855857	0.355823814593995\\
-6.62491569902696	3.75275378748214	0.352001019169642\\
6.63255569957554	-3.89004419598917	0.358802409457852\\
6.72096166372222	3.68743123738932	0.357167053873656\\
-6.64325003021453	-3.93515030889245	0.361838649339952\\
3.35174172323012	-8.78591699571811	0.505211703649019\\
-3.14508811445784	-8.63951758551277	0.487160624418447\\
-5.91913668430707	-7.29917527806036	0.50517824627993\\
5.88089344334778	-7.05587727983317	0.485823320927967\\
9.25795394768964	1.43355077896626	0.502597935772151\\
5.98499319516367	6.97955990956331	0.487259894535965\\
-5.81662803916289	7.07596621506017	0.483970303718695\\
-9.27911532977563	1.44387739091265	0.504179077123935\\
-3.08172308576404	8.63863484150722	0.485070632492002\\
9.26393708363159	-1.51548916618595	0.504031039567109\\
3.39700683035293	8.69783229336002	0.500147366904337\\
-9.11753799123387	-1.59295892944123	0.492330960740603\\
-3.08636659485455	5.39411971316392	0.236783069881857\\
-6.31709845098976	-0.0497620483315667	0.245298565166169\\
6.26160229918603	-0.0811660824078695	0.240548836670597\\
3.22116187430352	5.33923968741316	0.238330490488816\\
-3.15835643942045	-5.51340777150541	0.248593713663474\\
3.17367523670482	-5.52511682449155	0.250222876469875\\
};

\addplot[area legend, draw=black, fill=black, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
1.22464679914735e-16	2\\
-1.73205080756888	1\\
-1.73205080756888	-0.999999999999999\\
-3.67394039744206e-16	-2\\
1.73205080756888	-1\\
1.73205080756888	0.999999999999999\\
2.38868023897393e-15	2\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.91in,
height=0.836in,
at={(4.594in,0.446in)},
scale only axis,
point meta min=-1,
point meta max=1,
colormap={mymap}{[1pt] rgb(0pt)=(0,0,0.5); rgb(20pt)=(0.5,0.5,0.5); rgb(40pt)=(0.5,0,0)},
xmin=-16.0884572681199,
xmax=16.0884572681199,
xlabel style={font=\color{white!15!black}},
xlabel={X [m]},
ymin=-14.5,
ymax=14.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\eta_4$}
]

\addplot[area legend, table/row sep=crcr, patch, fill opacity=0.5, shader=interp, forget plot, patch table={%
67	31	30\\
87	38	37\\
129	134	117\\
102	88	35\\
124	88	102\\
86	42	41\\
83	47	46\\
92	65	1\\
79	58	57\\
78	6	59\\
111	13	75\\
71	21	20\\
74	15	14\\
64	3	2\\
110	31	67\\
66	32	31\\
86	41	40\\
115	93	99\\
60	0	5\\
67	29	28\\
69	25	24\\
68	27	26\\
67	30	29\\
68	28	27\\
95	61	0\\
70	24	23\\
70	23	22\\
71	22	21\\
109	22	71\\
61	1	0\\
71	20	19\\
94	17	73\\
73	16	15\\
133	92	116\\
74	14	13\\
75	11	10\\
127	111	131\\
76	10	9\\
77	8	7\\
77	7	6\\
79	57	56\\
65	2	1\\
81	52	51\\
112	78	58\\
78	59	58\\
121	122	112\\
124	108	88\\
91	3	64\\
90	81	107\\
83	49	48\\
84	45	44\\
83	48	47\\
63	4	3\\
84	46	45\\
85	43	42\\
88	37	36\\
100	102	89\\
108	40	87\\
88	36	35\\
89	34	33\\
76	9	8\\
107	81	51\\
91	63	3\\
62	5	4\\
113	83	46\\
108	37	88\\
104	15	74\\
110	28	68\\
98	44	85\\
113	46	84\\
66	33	32\\
130	68	93\\
108	86	40\\
96	5	62\\
112	58	79\\
123	117	137\\
111	75	10\\
106	64	2\\
114	90	107\\
81	53	52\\
85	44	43\\
103	85	42\\
93	68	26\\
109	71	19\\
79	56	55\\
90	80	53\\
75	13	12\\
75	12	11\\
105	6	78\\
105	77	6\\
102	35	89\\
125	135	118\\
101	8	77\\
128	115	99\\
103	42	86\\
97	4	63\\
72	19	18\\
72	18	17\\
89	35	34\\
100	89	33\\
73	17	16\\
94	72	17\\
114	91	136\\
114	120	137\\
82	51	50\\
82	50	49\\
122	119	105\\
90	53	81\\
69	26	25\\
99	69	24\\
109	19	72\\
92	1	61\\
87	40	39\\
87	39	38\\
135	60	96\\
93	26	69\\
80	55	54\\
80	54	53\\
108	87	37\\
134	62	97\\
95	0	60\\
132	61	95\\
97	62	4\\
117	98	103\\
96	60	5\\
110	67	28\\
99	24	70\\
99	93	69\\
104	73	15\\
94	73	104\\
131	111	76\\
111	74	13\\
116	94	104\\
132	92	61\\
106	2	65\\
119	101	105\\
101	76	8\\
101	77	105\\
113	49	83\\
113	82	49\\
112	79	55\\
112	55	80\\
100	33	66\\
118	102	100\\
111	10	76\\
133	119	106\\
98	84	44\\
98	85	103\\
107	51	82\\
120	82	113\\
129	108	124\\
129	117	103\\
137	63	91\\
120	107	82\\
110	66	31\\
130	110	68\\
123	120	113\\
123	137	120\\
115	130	93\\
109	70	22\\
125	118	100\\
125	110	130\\
136	64	106\\
136	91	64\\
131	119	133\\
121	136	122\\
126	94	116\\
127	116	104\\
128	109	126\\
128	126	132\\
126	72	94\\
126	109	72\\
137	97	63\\
117	97	137\\
125	130	135\\
118	124	102\\
114	137	91\\
114	107	120\\
133	65	92\\
133	106	65\\
123	98	117\\
129	124	134\\
134	97	117\\
134	96	62\\
135	96	118\\
135	95	60\\
131	76	101\\
131	101	119\\
127	133	116\\
127	131	133\\
122	105	78\\
122	78	112\\
132	116	92\\
132	126	116\\
128	132	115\\
115	132	95\\
134	124	118\\
134	118	96\\
136	106	119\\
136	119	122\\
135	130	115\\
135	115	95\\
123	113	84\\
123	84	98\\
121	112	80\\
121	80	90\\
129	103	86\\
129	86	108\\
125	100	66\\
125	66	110\\
128	99	70\\
128	70	109\\
127	104	74\\
127	74	111\\
114	136	121\\
114	121	90\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0	2	0\\
-1.73205080756888	1	0\\
-1.73205080756888	-1	0\\
0	-2	0\\
1.73205080756888	-1	0\\
1.73205080756888	1	0\\
-10.3923048454133	-8	-0.17638029377697\\
-12.1243556529821	-7	-0.271348938193169\\
-12.1243556529821	-5	-0.178035629712778\\
-13.856406460551	-4	-0.504428685857323\\
-13.856406460551	-2	-0.549671085398328\\
-15.5884572681199	-1	-0.993247997597758\\
-15.5884572681199	1	-0.992974667038825\\
-13.856406460551	2	-0.549109508236991\\
-13.856406460551	4	-0.50362125214429\\
-12.1243556529821	5	-0.177211868723801\\
-12.1243556529821	7	-0.268195611593767\\
-10.3923048454133	8	-0.173231716684609\\
-10.3923048454133	10	-0.490179319206592\\
-8.66025403784439	11	-0.534894489403145\\
-8.66025403784439	13	-0.968558980617154\\
-6.92820323027551	14	-0.970891701078426\\
-5.19615242270663	13	-0.53937339968016\\
-3.46410161513775	14	-0.497623990761283\\
-1.73205080756888	13	-0.179560850311841\\
0	14	-0.270443163171671\\
1.73205080756888	13	-0.175256140630143\\
3.46410161513775	14	-0.488327896843543\\
5.19615242270663	13	-0.529264782581711\\
6.92820323027551	14	-0.95662158957738\\
8.66025403784439	13	-0.956465600596114\\
8.66025403784439	11	-0.529173963345221\\
10.3923048454133	10	-0.486832001094733\\
10.3923048454133	8	-0.173693682393237\\
12.1243556529821	7	-0.266366323835028\\
12.1243556529821	5	-0.175042373093577\\
13.856406460551	4	-0.492321118083926\\
13.856406460551	2	-0.535298816488844\\
15.5884572681199	1	-0.967568255616758\\
15.5884572681199	-1	-0.967154920202411\\
13.856406460551	-2	-0.534354480609053\\
13.856406460551	-4	-0.491576724404319\\
12.1243556529821	-5	-0.174414869985003\\
12.1243556529821	-7	-0.270103512974588\\
10.3923048454133	-8	-0.17916251363201\\
10.3923048454133	-10	-0.501937195479067\\
8.66025403784439	-11	-0.546134080797479\\
8.66025403784439	-13	-0.985819700536284\\
6.92820323027551	-14	-0.985141955989996\\
5.196152422706	-13	-0.544467203067438\\
3.46410161513775	-14	-0.501133306538237\\
1.732050807568	-13	-0.178246573919271\\
0	-14	-0.276274075988762\\
-1.732050807568	-13	-0.183749252091279\\
-3.46410161513775	-14	-0.511543504422975\\
-5.196152422706	-13	-0.55532566468608\\
-6.92820323027551	-14	-1\\
-8.66025403784439	-13	-0.997451298106255\\
-8.66025403784439	-11	-0.550302700494225\\
-10.3923048454133	-10	-0.50353590516435\\
1.78784519504291	3.02643487030594	0.188631247964281\\
-1.73205080756888	3	0.181315605614688\\
3.46410161513775	0	0.180282672396061\\
1.73205080756888	-3	0.183808649735431\\
-1.78449810477506	-3.15340780532686	0.215897056372451\\
-3.46410161513776	-1.55431223447522e-15	0.184642467395386\\
8.39327708205231	8.84612653182591	-0.0944897332101507\\
7.08802307956212	12.2768160990224	-0.623836024282153\\
3.56517499789487	11.7532155042754	-0.115788340825178\\
0.0878382650502345	12.2366881526603	-0.00688165744041293\\
-3.46644466171605	11.6886079912081	-0.0993002024493326\\
-7.08802307956212	12.2768160990224	-0.633103333305113\\
-8.40157386081541	8.86253503331038	-0.0978888988203823\\
-10.6484962005389	6.04615023049724	-0.00379533484069501\\
-11.8662274378714	2.72094866752204	-0.100302833068503\\
-14.182620842091	-0.000149013786138408	-0.650010209388866\\
-11.7972295325875	-2.78638125701316	-0.0855808007929165\\
-10.5603677949772	-6.19879310652011	-0.00299464919418288\\
-8.40732456835312	-8.93003988844723	-0.113287400967872\\
-7.08802307956167	-12.2768160990225	-0.651950300769173\\
-3.47785543945036	-11.7231174300491	-0.10991502771586\\
0.0881284055616198	-12.2449433370176	-0.00670096568815686\\
3.52997911602646	-11.7459765982785	-0.112659437220539\\
7.08802307956173	-12.2768160990224	-0.642926627749795\\
8.41493988338614	-8.87629603864508	-0.107410557047282\\
10.6484962005389	-6.04615023049724	-0.00561769089167057\\
11.9373036843802	-2.81593670983126	-0.110540907379696\\
14.1760461591242	4.44089209850063e-16	-0.630801371606518\\
11.9360542455176	2.81073836820853	-0.112349453306343\\
10.6423580556597	6.04220053398496	-0.00476061130400637\\
-1.19063855101122	-10.5092613466581	0.252117457832311\\
0.010125845679115	-4.71913798802649	0.366442381314198\\
-4.04544002902323	2.29580279350722	0.350422097935267\\
1.5191685744447	10.5785914844581	0.221225480660642\\
-8.50596802570915	6.28575390522961	0.251284561480026\\
0.0879888999224391	4.66986066104623	0.348047172267889\\
3.98895068944242	2.24268457228797	0.330199350914127\\
4.01403437336761	-2.36000972174185	0.348905105123816\\
8.50596802570914	-6.28575390522962	0.249026696450942\\
-1.19063855101151	10.5092613466571	0.243886070206431\\
8.50596802570915	6.28575390522961	0.24501651088726\\
-9.69660657672066	-4.22350744142749	0.254648159596613\\
9.92852902814065	3.97236267262082	0.220258956588317\\
9.9661226468558	-3.9907352878078	0.217467496784793\\
-9.9661226468558	3.9907352878078	0.218824328234572\\
-8.43913946244845	-6.63554774550464	0.223783322570875\\
-4.05239259098732	-2.35151806291433	0.362117213109834\\
1.52698318440684	-10.626283033313	0.221409555269603\\
11.7628381002048	-8.88178419700125e-16	-0.0729674572748667\\
-5.88141905010241	10.1869166153809	-0.0748529202458803\\
5.88141905010241	10.1869166153809	-0.0721529296063492\\
-11.9391754010275	-0.015684011902124	-0.118580346779938\\
-5.88141905010221	-10.1869166153811	-0.0771435447784059\\
5.88141905010219	-10.1869166153809	-0.0749240683332537\\
0.0461674871019671	-7.75252970096637	0.55190263657216\\
0.127372965112293	7.65283800855857	0.536775942622979\\
-6.62491569902696	3.75275378748214	0.548145072798576\\
6.63255569957554	-3.89004419598917	0.543924013862476\\
6.72096166372222	3.68743123738932	0.535699826865616\\
-6.64325003021453	-3.93515030889245	0.554355351063978\\
3.35174172323012	-8.78591699571811	0.385890880077441\\
-3.14508811445784	-8.63951758551277	0.417341807891049\\
-5.91913668430707	-7.29917527806036	0.389180302145482\\
5.88089344334778	-7.05587727983317	0.413796450096008\\
9.25795394768964	1.43355077896626	0.378783962551628\\
5.98499319516367	6.97955990956331	0.404669028317717\\
-5.81662803916289	7.07596621506017	0.414445719528052\\
-9.27911532977563	1.44387739091265	0.384644263508056\\
-3.08172308576404	8.63863484150722	0.410411530088988\\
9.26393708363159	-1.51548916618595	0.379748823388587\\
3.39700683035293	8.69783229336002	0.382354138534107\\
-9.11753799123387	-1.59295892944123	0.408274517847586\\
-3.08636659485455	5.39411971316392	0.502344620702033\\
-6.31709845098976	-0.0497620483315667	0.518032588138541\\
6.26160229918603	-0.0811660824078695	0.500962539046311\\
3.22116187430352	5.33923968741316	0.495542027750185\\
-3.15835643942045	-5.51340777150541	0.523315407750883\\
3.17367523670482	-5.52511682449155	0.521298739920227\\
};

\addplot[area legend, draw=black, fill=black, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
1.22464679914735e-16	2\\
-1.73205080756888	1\\
-1.73205080756888	-0.999999999999999\\
-3.67394039744206e-16	-2\\
1.73205080756888	-1\\
1.73205080756888	0.999999999999999\\
2.38868023897393e-15	2\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.91in,
height=0.836in,
at={(5.799in,0.446in)},
scale only axis,
point meta min=-1,
point meta max=1,
colormap={mymap}{[1pt] rgb(0pt)=(0,0,0.5); rgb(20pt)=(0.5,0.5,0.5); rgb(40pt)=(0.5,0,0)},
xmin=-16.0884572681199,
xmax=16.0884572681199,
xlabel style={font=\color{white!15!black}},
xlabel={X [m]},
ymin=-14.5,
ymax=14.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\eta_5$},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={Z Displacement}}
]

\addplot[area legend, table/row sep=crcr, patch, fill opacity=0.5, shader=interp, forget plot, patch table={%
67	31	30\\
87	38	37\\
129	134	117\\
102	88	35\\
124	88	102\\
86	42	41\\
83	47	46\\
92	65	1\\
79	58	57\\
78	6	59\\
111	13	75\\
71	21	20\\
74	15	14\\
64	3	2\\
110	31	67\\
66	32	31\\
86	41	40\\
115	93	99\\
60	0	5\\
67	29	28\\
69	25	24\\
68	27	26\\
67	30	29\\
68	28	27\\
95	61	0\\
70	24	23\\
70	23	22\\
71	22	21\\
109	22	71\\
61	1	0\\
71	20	19\\
94	17	73\\
73	16	15\\
133	92	116\\
74	14	13\\
75	11	10\\
127	111	131\\
76	10	9\\
77	8	7\\
77	7	6\\
79	57	56\\
65	2	1\\
81	52	51\\
112	78	58\\
78	59	58\\
121	122	112\\
124	108	88\\
91	3	64\\
90	81	107\\
83	49	48\\
84	45	44\\
83	48	47\\
63	4	3\\
84	46	45\\
85	43	42\\
88	37	36\\
100	102	89\\
108	40	87\\
88	36	35\\
89	34	33\\
76	9	8\\
107	81	51\\
91	63	3\\
62	5	4\\
113	83	46\\
108	37	88\\
104	15	74\\
110	28	68\\
98	44	85\\
113	46	84\\
66	33	32\\
130	68	93\\
108	86	40\\
96	5	62\\
112	58	79\\
123	117	137\\
111	75	10\\
106	64	2\\
114	90	107\\
81	53	52\\
85	44	43\\
103	85	42\\
93	68	26\\
109	71	19\\
79	56	55\\
90	80	53\\
75	13	12\\
75	12	11\\
105	6	78\\
105	77	6\\
102	35	89\\
125	135	118\\
101	8	77\\
128	115	99\\
103	42	86\\
97	4	63\\
72	19	18\\
72	18	17\\
89	35	34\\
100	89	33\\
73	17	16\\
94	72	17\\
114	91	136\\
114	120	137\\
82	51	50\\
82	50	49\\
122	119	105\\
90	53	81\\
69	26	25\\
99	69	24\\
109	19	72\\
92	1	61\\
87	40	39\\
87	39	38\\
135	60	96\\
93	26	69\\
80	55	54\\
80	54	53\\
108	87	37\\
134	62	97\\
95	0	60\\
132	61	95\\
97	62	4\\
117	98	103\\
96	60	5\\
110	67	28\\
99	24	70\\
99	93	69\\
104	73	15\\
94	73	104\\
131	111	76\\
111	74	13\\
116	94	104\\
132	92	61\\
106	2	65\\
119	101	105\\
101	76	8\\
101	77	105\\
113	49	83\\
113	82	49\\
112	79	55\\
112	55	80\\
100	33	66\\
118	102	100\\
111	10	76\\
133	119	106\\
98	84	44\\
98	85	103\\
107	51	82\\
120	82	113\\
129	108	124\\
129	117	103\\
137	63	91\\
120	107	82\\
110	66	31\\
130	110	68\\
123	120	113\\
123	137	120\\
115	130	93\\
109	70	22\\
125	118	100\\
125	110	130\\
136	64	106\\
136	91	64\\
131	119	133\\
121	136	122\\
126	94	116\\
127	116	104\\
128	109	126\\
128	126	132\\
126	72	94\\
126	109	72\\
137	97	63\\
117	97	137\\
125	130	135\\
118	124	102\\
114	137	91\\
114	107	120\\
133	65	92\\
133	106	65\\
123	98	117\\
129	124	134\\
134	97	117\\
134	96	62\\
135	96	118\\
135	95	60\\
131	76	101\\
131	101	119\\
127	133	116\\
127	131	133\\
122	105	78\\
122	78	112\\
132	116	92\\
132	126	116\\
128	132	115\\
115	132	95\\
134	124	118\\
134	118	96\\
136	106	119\\
136	119	122\\
135	130	115\\
135	115	95\\
123	113	84\\
123	84	98\\
121	112	80\\
121	80	90\\
129	103	86\\
129	86	108\\
125	100	66\\
125	66	110\\
128	99	70\\
128	70	109\\
127	104	74\\
127	74	111\\
114	136	121\\
114	121	90\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0	2	0\\
-1.73205080756888	1	0\\
-1.73205080756888	-1	0\\
0	-2	0\\
1.73205080756888	-1	0\\
1.73205080756888	1	0\\
-10.3923048454133	-8	0.12777985987941\\
-12.1243556529821	-7	0.0176537737138913\\
-12.1243556529821	-5	-0.112972006973334\\
-13.856406460551	-4	-0.204026698519565\\
-13.856406460551	-2	-0.189448635557104\\
-15.5884572681199	-1	-0.247849380029796\\
-15.5884572681199	1	-0.172339895130787\\
-13.856406460551	2	-0.0397759964164515\\
-13.856406460551	4	0.020502435889296\\
-12.1243556529821	5	0.0767912486173797\\
-12.1243556529821	7	-0.0422170812351547\\
-10.3923048454133	8	-0.115490954356605\\
-10.3923048454133	10	-0.46751413001713\\
-8.66025403784439	11	-0.564943296783246\\
-8.66025403784439	13	-1\\
-6.92820323027551	14	-0.975258319147755\\
-5.19615242270663	13	-0.515855107822536\\
-3.46410161513775	14	-0.394058153586579\\
-1.73205080756888	13	-0.0532601371785444\\
0	14	-0.0618555539221697\\
1.73205080756888	13	-0.00286615934394099\\
3.46410161513775	14	-0.267117212290016\\
5.19615242270663	13	-0.3792916802597\\
6.92820323027551	14	-0.761307934108973\\
8.66025403784439	13	-0.812289527123815\\
8.66025403784439	11	-0.480513349674068\\
10.3923048454133	10	-0.418044804833902\\
10.3923048454133	8	-0.130120083078383\\
12.1243556529821	7	-0.0203724649479751\\
12.1243556529821	5	0.111626228174607\\
13.856406460551	4	0.197779126522612\\
13.856406460551	2	0.181983657614659\\
15.5884572681199	1	0.233053460396015\\
15.5884572681199	-1	0.15693066275195\\
13.856406460551	-2	0.0311755494181636\\
13.856406460551	-4	-0.0282591609044436\\
12.1243556529821	-5	-0.0791942423280941\\
12.1243556529821	-7	0.0391364814583288\\
10.3923048454133	-8	0.114048093911601\\
10.3923048454133	-10	0.462814403179382\\
8.66025403784439	-11	0.559423192528073\\
8.66025403784439	-13	0.990004922915399\\
6.92820323027551	-14	0.964555582350529\\
5.196152422706	-13	0.508786194037597\\
3.46410161513775	-14	0.387348087617042\\
1.732050807568	-13	0.049917559369414\\
0	-14	0.0586175039127212\\
-1.732050807568	-13	0.00187065664414192\\
-3.46410161513775	-14	0.261394815208745\\
-5.196152422706	-13	0.372762505549457\\
-6.92820323027551	-14	0.747750878389791\\
-8.66025403784439	-13	0.7982197269593\\
-8.66025403784439	-11	0.472598703808982\\
-10.3923048454133	-10	0.411095895635771\\
1.78784519504291	3.02643487030594	0.120668081633152\\
-1.73205080756888	3	0.144496171956975\\
3.46410161513775	0	-0.0285441193241008\\
1.73205080756888	-3	-0.141857486205253\\
-1.78449810477506	-3.15340780532686	-0.131817361749409\\
-3.46410161513776	-1.55431223447522e-15	0.0305243830527536\\
8.39327708205231	8.84612653182591	-0.15128056590531\\
7.08802307956212	12.2768160990224	-0.522287330477061\\
3.56517499789487	11.7532155042754	-0.0220442068689011\\
0.0878382650502345	12.2366881526603	0.121063584705844\\
-3.46644466171605	11.6886079912081	-0.0613723562654873\\
-7.08802307956212	12.2768160990224	-0.656202071892399\\
-8.40157386081541	8.86253503331038	-0.137527656498932\\
-10.6484962005389	6.04615023049724	0.0839199997255994\\
-11.8662274378714	2.72094866752204	0.0858155324307812\\
-14.182620842091	-0.000149013786138408	-0.139561723322189\\
-11.7972295325875	-2.78638125701316	-0.127688676270981\\
-10.5603677949772	-6.19879310652011	-0.0339956285065181\\
-8.40732456835312	-8.93003988844723	0.161097218034431\\
-7.08802307956167	-12.2768160990225	0.513589541746098\\
-3.47785543945036	-11.7231174300491	0.0084444658424779\\
0.0881284055616198	-12.2449433370176	-0.11798009669174\\
3.52997911602646	-11.7459765982785	0.0754654492552905\\
7.08802307956173	-12.2768160990224	0.64896884070462\\
8.41493988338614	-8.87629603864508	0.14022864362918\\
10.6484962005389	-6.04615023049724	-0.0837508736116606\\
11.9373036843802	-2.81593670983126	-0.0864677571371051\\
14.1760461591242	4.44089209850063e-16	0.129524642694258\\
11.9360542455176	2.81073836820853	0.131185712222696\\
10.6423580556597	6.04220053398496	0.045189021683064\\
-1.19063855101122	-10.5092613466581	-0.291827481913586\\
0.010125845679115	-4.71913798802649	-0.300427124389805\\
-4.04544002902323	2.29580279350722	0.197830477984244\\
1.5191685744447	10.5785914844581	0.272596988420495\\
-8.50596802570915	6.28575390522961	0.184308181439761\\
0.0879888999224391	4.66986066104623	0.297522420594013\\
3.98895068944242	2.24268457228797	0.0920731588522758\\
4.01403437336761	-2.36000972174185	-0.196888793297642\\
8.50596802570914	-6.28575390522962	-0.181043441404189\\
-1.19063855101151	10.5092613466571	0.288879426835542\\
8.50596802570915	6.28575390522961	0.0817818553921388\\
-9.69660657672066	-4.22350744142749	-0.108869802425818\\
9.92852902814065	3.97236267262082	0.112532736648603\\
9.9661226468558	-3.9907352878078	-0.193370178212828\\
-9.9661226468558	3.9907352878078	0.196398253227589\\
-8.43913946244845	-6.63554774550464	-0.0588931070612513\\
-4.05239259098732	-2.35151806291433	-0.0962399810879777\\
1.52698318440684	-10.626283033313	-0.254352296994214\\
11.7628381002048	-8.88178419700125e-16	0.0235975929228036\\
-5.88141905010241	10.1869166153809	-0.119377911364188\\
5.88141905010241	10.1869166153809	-0.0939221205285002\\
-11.9391754010275	-0.015684011902124	-0.0331941861642689\\
-5.88141905010221	-10.1869166153811	0.0937717210889109\\
5.88141905010219	-10.1869166153809	0.117372655497106\\
0.0461674871019671	-7.75252970096637	-0.492540903450923\\
0.127372965112293	7.65283800855857	0.497901988898305\\
-6.62491569902696	3.75275378748214	0.335084447351765\\
6.63255569957554	-3.89004419598917	-0.332469941765925\\
6.72096166372222	3.68743123738932	0.158997109902556\\
-6.64325003021453	-3.93515030889245	-0.162215706907678\\
3.35174172323012	-8.78591699571811	-0.332024417163942\\
-3.14508811445784	-8.63951758551277	-0.327417572845633\\
-5.91913668430707	-7.29917527806036	-0.176835565224013\\
5.88089344334778	-7.05587727983317	-0.295873329807152\\
9.25795394768964	1.43355077896626	0.0294275506462712\\
5.98499319516367	6.97955990956331	0.193972840311773\\
-5.81662803916289	7.07596621506017	0.304782024851012\\
-9.27911532977563	1.44387739091265	0.155583482926943\\
-3.08172308576404	8.63863484150722	0.37195453975874\\
9.26393708363159	-1.51548916618595	-0.154238997689508\\
3.39700683035293	8.69783229336002	0.30805392842508\\
-9.11753799123387	-1.59295892944123	-0.0306903977566495\\
-3.08636659485455	5.39411971316392	0.413656041888456\\
-6.31709845098976	-0.0497620483315667	0.0851002025257494\\
6.26160229918603	-0.0811660824078695	-0.0876388980505689\\
3.22116187430352	5.33923968741316	0.321647142537695\\
-3.15835643942045	-5.51340777150541	-0.328230226333463\\
3.17367523670482	-5.52511682449155	-0.415997875099928\\
};

\addplot[area legend, draw=black, fill=black, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
1.22464679914735e-16	2\\
-1.73205080756888	1\\
-1.73205080756888	-0.999999999999999\\
-3.67394039744206e-16	-2\\
1.73205080756888	-1\\
1.73205080756888	0.999999999999999\\
2.38868023897393e-15	2\\
}--cycle;
\end{axis}

\begin{axis}[%
width=7.521in,
height=1.675in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
